Kalai's squeezed 3-spheres are polytopal

In 1988, Kalai extended a construction of Billera and Lee to produce many triangulated (d-1)-spheres. In fact, in view of upper bounds on the number of simplicial d-polytopes by Goodman and Pollack, he derived that for every dimension d>=5, most of these (d-1)-spheres are not polytopal. However, for d=4, this reasoning fails. We can now show that, as already conjectured by Kalai, all of his 3-spheres are in fact polytopal. Moreover, we can now give a shorter proof of Hebble & Lee's 2000 result that the dual graphs of these 4-polytopes are Hamiltonian. Therefore, the polars of these Kalai polytopes yield another family supporting Barnette's conjecture that all simple 4-polytopes admit a Hamiltonian circuit.

==> ideal.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ideal.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6211,6616)(814,-7044)
\put(3884,-6864){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}4}}}
\put(3659,-6639){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}5}}}
\put(1323,-2110){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(4109,-7044){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
\put(873,-3221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(1098,-2996){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put(1323,-2771){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
\put(1863,-2276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}5}}}
\put(2538,-1601){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}8}}}
\put(2808,-1376){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}9}}}
\put(1153,-5798){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$n=18$}}}
\put(1544,-4479){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}14}}}
\put(814,-3767){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}17}}}
\put(3242,-6288){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j$}}}
\put(1976,-4922){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}12}}}
\put(2246,-5141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}11}}}
\put(6931,-3481){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}345}}}
\put(6931,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}234}}}
\put(7025,-5129){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}123}}}
\put(6073,-3724){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}256}}}
\put(6886,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}3456}}}
\put(5896,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}1256}}}
\put(6886,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}2345}}}
\put(6391,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}1245}}}
\put(6886,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}1234}}}
\put(6045,-4166){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}125}}}
\put(6560,-5122){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}134}}}
\put(6387,-3485){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}2356}}}
\put(6522,-3703){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}235}}}
\put(6525,-3263){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}356}}}
\put(6518,-4209){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}245}}}
\put(6090,-4654){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}145}}}
\put(6517,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}124}}}
\put(5630,-4174){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}156}}}
\end{picture}

